Theories for v=1/2 in Single- and Double-Layer Systems

Recent experiments have shown that a quantized Hall plateau can occur in double layer systems at total filling factor v=1/2, though there is no plateau at v=1/2 in a normal single layer system. For the single layer system, considerable insight has been provided by a theory based on the fermion Chern-Simons picture, where the electrons are transformed into fermions that carry two flux quanta of a Chern-Simons gauge field. A similar picture can be used to characterize ground states which have been proposed for the two layer system.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Beginning-Of-File-Named:fig1.eps
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.11
%%Title: Halperin-1
%%CreationDate: 4/29/93 9:06 AM
%%BoundingBox: 102.893 340.7248 512.0111 503.7755
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Symbol
%%+Times-Italic
%%+Times-Roman
%%+Belmont
%%+Times-Roman
%%+Symbol
%%DocumentNeededFonts: Symbol
%%+Times-Italic
%%+Times-Roman
%%+Belmont
%%+Times-Roman
%%+Symbol
%%FHPathName: Figures:figs:Halperin-1
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
- -save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4
-2 roll put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
102.893 340.7248 512.0111 503.7755 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat
setcmykcolor pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage
incorrectly (rgb model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp
false setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop
pop pop pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ colorexists not and{calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2
index 3 1 roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
u
true fhsetspreadallow
136.292 483.2558 m
496.292 483.2558 L
496.292 375.2558 L
136.292 375.2558 L
136.292 483.2558 L
s
U
136.292 447.2558 m
496.292 447.2558 L
S
136.292 411.2558 m
496.292 411.2558 L
S
316.292 483.2558 m
316.292 447.2558 L
S
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f1 /|______Times-Italic dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
220.794434 460.517075 m
0 0 32 0 0 (A) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f1 /|______Times-Italic dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
219.794678 424.517075 m
0 0 32 0 0 (C) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f1 /|______Times-Italic dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
220.300049 388.517075 m
0 0 32 0 0 (B) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f2 /|______Times-Roman dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
231.295166 388.517075 m
0 0 32 0 0 (\253) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f1 /|______Times-Italic dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
400.794434 460.517075 m
0 0 32 0 0 (B) ts
}
[0 0 0 1]
sts
u
u
vmrs
%%IncludeFont: Belmont
0 dict dup begin
end
/f3 /Belmont FF def
{
f3 [21.599945 0 0 21.599945 0 0] makesetfont
108.293015 419.347443 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f2 /|______Times-Roman dup RF findfont def
{
f2 [21.599945 0 0 21.599945 0 0] makesetfont
113.093002 427.747421 m
0 0 32 0 0 (\367 ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f4 /|______Times-Roman dup RF findfont def
{
f4 [21.599945 0 0 21.599945 0 0] makesetfont
108.293015 421.747437 m
0 0 32 0 0 (d ) ts
}
[0 0 0 1]
sts
U
U
u
u
vmrs
%%IncludeFont: Belmont
0 dict dup begin
end
/f3 /Belmont FF def
{
f3 [21.599945 0 0 21.599945 0 0] makesetfont
306.456161 351.841904 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f5 /Symbol FF def
{
f5 [21.599945 0 0 21.599945 0 0] makesetfont
306.456161 354.241898 m
0 0 32 0 0 (-) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f2 /|______Times-Roman dup RF findfont def
{
f2 [21.599945 0 0 21.599945 0 0] makesetfont
320.856125 356.641891 m
0 0 32 0 0 (\367 ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f4 /|______Times-Roman dup RF findfont def
{
f4 [21.599945 0 0 21.599945 0 0] makesetfont
319.656128 354.241898 m
0 0 32 0 0 (t ) ts
}
[0 0 0 1]
sts
U
U
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f2 /|______Times-Roman dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
131.791992 357.255753 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f5 /Symbol FF def
{
f5 [25.920044 0 0 25.920044 0 0] makesetfont
487.052887 354.764587 m
0 0 32 0 0 (\245) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f2 /|______Times-Roman dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
113.791992 370.517075 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f5 /Symbol FF def
{
f5 [25.920044 0 0 25.920044 0 0] makesetfont
110.968918 476.775742 m
0 0 32 0 0 (\245) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
127.292 420.2558 m
127.292 447.2558 L
S
334.292 361.2446 m
361.292 361.2446 L
S
127.292 420.2558 m
127.292 447.2558 L
0.576 w
S
true eomode
127.292 447.2558 m
123.8361 444.9518 L
127.292 454.1676 L
130.7479 444.9518 L
127.292 447.2558 L
f
n
false eomode
334.292 361.2446 m
361.292 361.2446 L
S
true eomode
361.292 361.2446 m
358.988 364.7005 L
368.2039 361.2446 L
358.988 357.7887 L
361.292 361.2446 L
f
n
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f2 /|______Times-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
281.382568 423 m
0 0 32 0 0 (\(QHE state\)) ts
}
[0 0 0 1]
sts
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
